Satisfiability and Model Checking for the Logic of Sub-Intervals under the Homogeneity Assumption

The expressive power of interval temporal logics (ITLs) makes them one of the most natural choices in a number of application domains, ranging from the specification and verification of complex reactive systems to automated planning. However, for a long time, because of their high computational complexity, they were considered not suitable for practical purposes. The recent discovery of several computationally well-behaved ITLs has finally changed the scenario. In this paper, we investigate the finite satisfiability and model checking problems for the ITL D, that has a single modality for the sub-interval relation, under the homogeneity assumption (that constrains a proposition letter to hold over an interval if and only if it holds over all its points). We first prove that the satisfiability problem for D, over finite linear orders, is PSPACE-complete, and then we show that the same holds for its model checking problem, over finite Kripke structures. In such a way, we enrich the set of tractable interval temporal logics with a new meaningful representative.

==> HardKripke.tex <==
\begin{tikzpicture}[every node/.style={draw,circle,inner sep=1pt,minimum size=0.8cm}]

\draw[draw=none, use as bounding box]  (-7,5.5) rectangle (9.7,0);

\node (v1) at (-3.5,3.5) {$q_1^\top$};
\node (v4) at (-3.5,2) {$q_1^\bot$};
\node (v2) at (-2,3.5) {$q_2^\top$};
\node (v5) at (-2,2) {$q_2^\bot$};
\node (v3) at (-0.5,3.5) {$q_3^\top$};
\node (v6) at (-0.5,2) {$q_3^\bot$};
\node (v8) at (1,2.75) {$b$};
\node (v7) at (1,4) {$a$};
\node (v9) at (1,1.5) {$c$};
\node (v10) at (2.5,2.75) {$x_1$};
\node (v11) at (4,2.75) {$x_2$};
\node (v12) at (5.5,3.5) {$q_1'^\top$};
\node (v13) at (5.5,2) {$q_1'^\bot$};
\node (v16) at (7,2) {$q_2'^\bot$};
\node (v14) at (7,3.5) {$q_2'^\top$};
\node (v15) at (8.5,3.5) {$q_3'^\top$};
\node (v17) at (8.5,2) {$q_3'^\bot$};
\node (v23) at (4,0.5) {$v_1$};
\node (v24) at (2.5,0.5) {$v_2$};


\draw [->] (v1) edge (v2);
\draw [->] (v2) edge (v3);
\draw [->] (v4) edge (v5);
\draw [->] (v5) edge (v6);
\draw [->] (v4) edge (v2);
\draw [->] (v1) edge (v5);
\draw [->] (v5) edge (v3);
\draw [->] (v2) edge (v6);
\draw [->] (v3) edge (v7);
\draw [->] (v3) edge (v8);
\draw [->] (v3) edge (v9);
\draw [->] (v6) edge (v7);

\draw [->] (v6) edge (v8);
\draw [->] (v6) edge (v9);
\draw [->] (v7) edge (v10);
\draw [->] (v8) edge (v10);
\draw [->] (v9) edge (v10);
\draw [->] (v10) edge (v11);
\draw [->] (v11) edge (v12);
\draw [->] (v11) edge (v13);
\draw [->] (v12) edge (v14);
\draw [->] (v14) edge (v15);
\draw [->] (v13) edge (v16);
\draw [->] (v16) edge (v17);
\draw [->] (v13) edge (v14);
\draw [->] (v12) edge (v16);
\draw [->] (v14) edge (v17);
\draw [->] (v16) edge (v15);

\node (v22) at (-0.5,5) {$\widehat{q_3}^\bot$};
\node (v21) at (-2,5) {$\widehat{q_2}^\bot$};
\node (v20) at (-3.5,5) {$\widehat{q_1}^\top$};
\node (v19) at (-5,5) {$v_2'$};
\node [double] (v18) at (-6.5,5) {$v_1'$};
\draw [->] (v18) edge (v19);
\draw [->] (v19) edge (v20);
\draw [->] (v20) edge (v21);
\draw [->] (v21) edge (v22);
\draw [->] (v22) edge (v7);
\draw [->] (v22) edge (v8);
\draw [->] (v22) edge (v9);

\draw [->](v15.south east) .. controls (10.5,2) and (10.5,0.5) .. (v23.east);
\draw [->](v17.east) .. controls (9.5,2) and (9.5,0.5) .. (v23.east);
\draw [->] (v23) edge (v24);
\draw [->](v24.west) .. controls (-5.5,0.5) and (-5.5,2) .. (v1.south west);
\draw [->](v24.west) .. controls (-4.5,0.5) and (-4.5,2) .. (v4.west);

\draw [dashed,fill=gray,fill opacity=0.07] (-4,4) rectangle (0,1.5);
\draw [dashed,fill=gray,fill opacity=0.07]  (5,4) rectangle (9,1.5);
\draw [dashed,fill=gray,fill opacity=0.07]  (1.5,4.5) rectangle (0.5,1);

\node [draw=none] at (-4.2,4) {\Large $Q$};
\node [draw=none] at (1.7,4.5) {\Large $\Sigma$};
\node [draw=none] at (4.8,4) {\Large $Q'$};

\end{tikzpicture}

==> allensRels.tex <==
\begin{tikzpicture}[scale=1.03]
\draw[draw=none, use as bounding box](-0.4,0.2) rectangle (3.4,-3.1);

\coordinate [label=left:\textcolor{red}{$x$}] (A0) at (0,0);
\coordinate [label=right:\textcolor{red}{$y$}] (B0) at (1.5,0);
\draw[red] (A0) -- (B0);
\fill [red] (A0) circle (2pt);
\fill [red] (B0) circle (2pt);

\coordinate [label=left:$v$] (A) at (1.5,-0.5);
\coordinate [label=right:$z$] (B) at (2.5,-0.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (2,-1);
\coordinate [label=right:$z$] (B) at (3,-1);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0,-1.5);
\coordinate [label=right:$z$] (B) at (1,-1.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0.5,-2);
\coordinate [label=right:$z$] (B) at (1.5,-2);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:\textcolor{red}{$v$}] (A) at (0.5,-2.5);
\coordinate [label=right:\textcolor{red}{$z$}] (B) at (1,-2.5);
\draw[red] (A) -- (B);
\fill [red] (A) circle (2pt);
\fill [red] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (1.3,-3);
\coordinate [label=right:$z$] (B) at (2.3,-3);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate (A1) at (0,-3);
\coordinate (B1) at (1.5,-3);
\draw[dotted] (A0) -- (A1);
\draw[dotted] (B0) -- (B1);
\end{tikzpicture}


==> figRank.tex <==
\begin{tikzpicture}

\node[inner sep=0pt, label={[label distance=0.3cm]180:$\row_1$}](R1A) {\phantom{$A$}};
\node[inner sep=0pt, right of=R1A](R1B) {\phantom{$A$}};
\node[fit=(R1A)(R1B), draw, fill=gray!50] (R1){};
 \fill[pattern=north east lines] (R1.north west) rectangle (R1.south east);

\node(AMI)[draw, rounded corners, right of=R1B,node distance=0.8cm]{$A_i$};
\node(AD)[right of=AMI,node distance=1.8cm]{$\ldots\quad${\huge $\uparrow$}$k\quad\ldots$};
\node(A1)[draw, rounded corners,right of=AD,node distance=2.5cm]{$A_i$};

\node(BJ)[draw, label={[label distance=-0.6cm]0:$B'$}, rounded corners,above of=A1,node distance=0.9cm]{$\phantom{A_i}$};
\node(BJ1)[draw , label={[label distance=-0.7cm]0:$B''$},rounded corners,left of=BJ,node distance=0.9cm]{$\phantom{A_i}$};
\node(BD)[left of=BJ1,node distance=0.6cm]{$\ldots$};
\node(BJ1K)[draw , label={[label distance=-0.7cm]0:$B'''$},rounded corners,left of=BD,node distance=1.1cm]{$\phantom{A_i}$};
\node(BD)[left of=BJ1K,node distance=0.6cm]{$\ldots$};
\node(BJ1KE)[draw , label={[label distance=-0.7cm]0:$B'''$},rounded corners,left of=BD,node distance=1.1cm]{$\phantom{A_i}$};
\draw[decorate, decoration={brace, raise=0.4cm, amplitude=0.25cm}, line width=0.3mm] (BJ1KE.west) -- (BJ1K.east)node[pos=0.5, above, yshift=0.6cm]{$=$};

\node[inner sep=0pt, label={[label distance=0.3cm]180:$ $}](R11A) [right of=A1] {\phantom{$A$}};
\node[inner sep=0pt, right of=R11A](R11B) {\phantom{$A$}};
\node[fit=(R11A)(R11B), draw, fill=gray!50] (R11){};
 \fill[pattern=north east lines] (R11.north west) rectangle (R11.south east);

\node(SB)[draw, rounded corners,node distance=0.8cm, fill=gray!50] [above of=R11A, node distance=0.9cm]{$\phantom{A_i}$};
 \fill[pattern=north east lines] (SB.north west) rectangle (SB.south east);

\node[inner sep=0pt, label={[label distance=0.3cm]180:$ $}](R21A) [right of=SB, node distance=0.7cm] {\phantom{$A$}};
\node[inner sep=0pt, right of=R21A](R21B) {\phantom{$A$}};

\node[inner sep=0pt, label={[label distance=0.3cm]180:$\row_2$}](R2A) [above of=R1A, node distance=1cm] {\phantom{$A$}};
\node[inner sep=0pt, right of=R2A](R2B) {\phantom{$A$}};
\node[fit=(R2A)(R2B), draw, fill=gray!50] (R2){};
 \fill[pattern=north east lines] (R2.north west) rectangle (R2.south east);
\node[fit=(R21A)(R21B), draw, fill=gray!50] (R21){};
 \fill[pattern=north east lines] (R21.north west) rectangle (R21.south east);


\draw[decorate, decoration={brace, mirror, raise=0.4cm, amplitude=0.25cm}, line width=0.3mm] (AMI.west) -- (A1.east)node[pos=0.5, below, yshift=-0.7cm]{$m_i$};

\path let
         \p1 = ($(SB.north east)-(A1.south west)+(1,0)$),
         \n1 = {veclen(\p1)}
         in
         (SB.south) -- (A1.north) 
         node[midway, sloped, draw, red, ellipse, line width=0.4mm,
          minimum width=\n1/1.29, rotate=18, minimum height=\n1/3.2, xshift=0.0cm, yshift=0.03cm](STARTS) {};
\node(STARTS_L)[above right of=STARTS, yshift=0.5cm, xshift=1.5cm, draw, line width=0.4mm, red]{$start_i$ positions};
\draw[red, line width=0.4mm] (STARTS) -- (STARTS_L.south west);
\pgftransformshift{\pgfpoint{4cm}{-1.5cm}}
\node{$\begin{array}{c}
rank(A_i)\geq rank(B')> rank(B'') > \ldots > rank(B''') 
\end{array}$};
\pgftransformshift{\pgfpoint{7cm}{1.5cm}}
\node{$\begin{array}{c}
B' = \row_2[start_i+1]\end{array}$};
\end{tikzpicture}

==> overGraph2.tex <==
\newcommand{\A}{\mathrm{A}}
\newcommand{\Abar}{\mathrm{\overline{A}}}
\newcommand{\AAbar}{\mathrm{A\overline{A}}}
\newcommand{\AAbarBbarEbar}{\mathrm{A\overline{A}\overline{B}\overline{E}}}
\newcommand{\ABbar}{\mathrm{A\overline{B}}}
\newcommand{\Bbar}{\mathrm{\overline{B}}}
\newcommand{\Ebar}{\mathrm{\overline{E}}}
\newcommand{\B}{\mathrm{B}}
%\DeclareMathOperator{\hsG}{\langle G\rangle}
\newcommand{\E}{\mathrm{E}}
%\newcommand{\hsD}{\mathsf{D}}
\newcommand{\BE}{\mathrm{B}\mathrm{E}}
\newcommand{\AAbarB}{\mathrm{A\overline{A}B}}
\newcommand{\AAbarE}{\mathrm{A\overline{A}E}}
\newcommand{\HSexi}{\mathrm{\exists A\overline{A}BE}}
\newcommand{\HSforall}{\mathrm{\forall A\overline{A}BE}}
\newcommand{\ABBbar}{\mathrm{AB\overline{B}}}
\newcommand{\AAbarBBbarEbar}{\mathrm{A\overline{A}B\overline{B}\overline{E}}}
\newcommand{\AAbarEBbarEbar}{\mathrm{A\overline{A}E\overline{B}\overline{E}}}
\newcommand{\AAbarBBbar}{\mathrm{A\overline{A}B\overline{B}}}
\newcommand{\AAbarEEbar}{\mathrm{A\overline{A}E\overline{E}}}
\newcommand{\AAbarBE}{\mathrm{A\overline{A}BE}}
\newcommand{\HSprop}{\mathrm{Prop}}

\newcommand{\PTIME}{\mathbf{P}}
\newcommand{\NP}{\mathbf{NP}}
%\newcommand{\Psp}{\mathbf{PSPACE}}
\newcommand{\LOGSPACE}{\mathbf{LOGSPACE}}
%\newcommand{\EXPSPACE}{\mathbf{EXPSPACE}}
\newcommand{\NEXPTIME}{\mathbf{NEXPTIME}}
\newcommand{\PH}{\mathbf{PH}}
%\newcommand{\co}{\mathbf{co-}\!}
\newcommand{\coNP}{\mathbf{co-NP}}
\newcommand{\Th}{\PTIME^{\NP[O(\log n)]}}
\newcommand{\Thsq}{\PTIME^{\NP[O(\log^2 n)]}}

\newcommand{\cellThree}[3]{
\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
\multirow{2}{*}{#1} & #2 \\ 
\hhline{~=}\rule[-1ex]{0pt}{3.5ex}
 & #3 
\end{tabular}}

\newcommand{\cellTwo}[2]{\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
#1 & #2 \\
\end{tabular}}

\newcommand{\cellOne}[1]{\begin{tabular}{c}
		\rule[-1ex]{0pt}{3.5ex}
		#1
	\end{tabular}}
	
	
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,main node/.style={rectangle,draw, inner sep=0pt}]  

\tikzstyle{gray node}=[fill=gray!30]

    \node [main node](0) at (-4,0) {\cellTwo{$\AAbarBbarEbar$}{$\Psp$-complete}};
    \node [main node](1) at (3,0)  {\cellTwo{$\Bbar$}{$\Psp$-complete}};
    \node [main node](21) at (3,0.8)  {\cellTwo{$\Ebar$}{$\Psp$-complete}};
    \node [main node](31) at (3,2.3)  {\cellTwo{$\AAbarEEbar$}{$\Psp$-complete}};
    \node [main node](31a) at (3,3.2)  {\cellTwo{$\mathrm{D}$}{\cellcolor{gray!30}{$\Psp$-complete}}};
    \node [main node](32) at (-2.3,2.3)  {\cellTwo{$\AAbarBBbar$}{$\Psp$-complete}};
    \node [main node](2) at (-6.5,-3.4) {\cellThree{$\AAbar$}{$\Thsq$}{$\Th$-hard }};
    \node [main node](22) at (0,-3.4) {\cellThree{$\A$, $\Abar$}{$\Thsq$}{$\Th$-hard }};
    \node [main node](92) at (6.5,-3.4) {\cellThree{$\Abar\B$, $\A\E$}{$\Thsq$}{$\Th$-hard}};
    
    \node [main node](72) at (-3.3,-1.0)  {\cellTwo{$\AAbarB$}{$\PTIME^{\NP}$-complete}};
    \node [main node](73) at (3.5,-1.0)  {\cellTwo{$\AAbarE$}{$\PTIME^{\NP}$-complete}};
    \node [main node](74) at (-3.3,-2)  {\cellTwo{$\A\B$}{$\PTIME^{\NP}$-complete}};
    \node [main node](75) at (3.5,-2)  {\cellTwo{$\Abar\E$}{$\PTIME^{\NP}$-complete}};
    
    \node [main node](53) at (-4,-6) {\cellTwo{$\B$}{$\co\NP$-complete}};
    \node [main node](3) at (-4,-5) {\cellTwo{$\E$}{$\co\NP$-complete}};
    \node [main node](4) at (3.5,-5.5) {\cellTwo{$\HSprop$}{$\co\NP$-complete }};
    
    \node [main node](5) at (-4,4) {\cellThree{$\AAbarBBbarEbar$}{$\EXPSPACE$ }{$\Psp$-hard }};
    %\node [main node](6) at (-3.5,6) {\cellThree{succinct $\AAbarBBbarEbar$}{$\EXPSPACE$ }{$\NEXPTIME$-hard }};
    
    \node [main node](9) at (3,6) {\cellThree{$\BE$}{\cellcolor{gray!30}{\textbf{nonELEMENTARY}}}{\cellcolor{gray!30}{$\EXPSPACE$-hard }}};
    \node [main node](10) at (3,8) {\cellThree{full HS}{\cellcolor{gray!30}{\textbf{nonELEMENTARY} }}{\cellcolor{gray!30}{$\EXPSPACE$-hard }}};
   
    \path
    (1) edge [swap] node {hardness} (0) 
    (0) edge  [out=150,in=190] node {hardness} (5.south)
    (4.west) edge [swap,near end] node {hardness} (3.east)
    (4.west) edge [near end] node {hardness} (53.east)
    (2.north east) edge [swap,out=370,in=170] node {upper-bound} (22.north west)
    (22.south west) edge [swap,out=190,in=-10] node {hardness} (2.south east)
    (22.east) edge node {hardness} (92.west)
    (9) edge [swap] node {hardness} (10)
    (21.north) edge node {hardness} (31.south)
    (1.west) edge [out=120,in=-45, near end] node {hardness} (32.south)
    (74.west) edge [out=130, in=230, near end] node {hardness} (72.west)
    (72.east) edge [out=310, in=50] node {upper-bound} (74.east)
    (75.west) edge [out=130, in=230, near end] node {hardness} (73.west)
    (73.east) edge [out=310, in=50] node {upper-bound} (75.east)
    ;
    
    \draw [dashed,-,red] (-6.5,4) -- (6,4);
    \draw [dashed,-,red] (-6.5,-2.5) -- (6,-2.5);
    \draw [dashed,-,red] (-6.5,-4.5) -- (6,-4.5);
    \draw [dashed,-,red] (-6.5,-0.5) -- (6,-0.5);
%    
%  
%
\end{tikzpicture}
}

==> overGraph3.tex <==
\newcommand{\A}{\mathrm{A}}
\newcommand{\Abar}{\mathrm{\overline{A}}}
\newcommand{\AAbar}{\mathrm{A\overline{A}}}
\newcommand{\AAbarBbarEbar}{\mathrm{A\overline{A}\overline{B}\overline{E}}}
\newcommand{\ABbar}{\mathrm{A\overline{B}}}
\newcommand{\Bbar}{\mathrm{\overline{B}}}
\newcommand{\Ebar}{\mathrm{\overline{E}}}
\newcommand{\B}{\mathrm{B}}
%\DeclareMathOperator{\hsG}{\langle G\rangle}
\newcommand{\E}{\mathrm{E}}
%\newcommand{\hsD}{\mathsf{D}}
\newcommand{\BE}{\mathrm{B}\mathrm{E}}
\newcommand{\AAbarB}{\mathrm{A\overline{A}B}}
\newcommand{\AAbarE}{\mathrm{A\overline{A}E}}
\newcommand{\HSexi}{\mathrm{\exists A\overline{A}BE}}
\newcommand{\HSforall}{\mathrm{\forall A\overline{A}BE}}
\newcommand{\ABBbar}{\mathrm{AB\overline{B}}}
\newcommand{\AAbarBBbarEbar}{\mathrm{A\overline{A}B\overline{B}\overline{E}}}
\newcommand{\AAbarEBbarEbar}{\mathrm{A\overline{A}E\overline{B}\overline{E}}}
\newcommand{\AAbarBBbar}{\mathrm{A\overline{A}B\overline{B}}}
\newcommand{\AAbarEEbar}{\mathrm{A\overline{A}E\overline{E}}}
\newcommand{\AAbarBE}{\mathrm{A\overline{A}BE}}
\newcommand{\HSprop}{\mathrm{Prop}}

\newcommand{\PTIME}{\mathbf{P}}
\newcommand{\NP}{\mathbf{NP}}
%\newcommand{\Psp}{\mathbf{PSPACE}}
\newcommand{\LOGSPACE}{\mathbf{LOGSPACE}}
%\newcommand{\EXPSPACE}{\mathbf{EXPSPACE}}
\newcommand{\NEXPTIME}{\mathbf{NEXPTIME}}
\newcommand{\PH}{\mathbf{PH}}
%\newcommand{\co}{\mathbf{co-}\!}
\newcommand{\coNP}{\mathbf{co-NP}}
\newcommand{\Th}{\PTIME^{\NP[O(\log n)]}}
\newcommand{\Thsq}{\PTIME^{\NP[O(\log^2 n)]}}

\newcommand{\cellThree}[3]{
\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
\multirow{2}{*}{#1} & #2 \\ 
\hhline{~=}\rule[-1ex]{0pt}{3.5ex}
 & #3 
\end{tabular}}

\newcommand{\cellTwo}[2]{\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
#1 & #2 \\
\end{tabular}}

\newcommand{\cellOne}[1]{\begin{tabular}{c}
		\rule[-1ex]{0pt}{3.5ex}
		#1
	\end{tabular}}
	
	
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,main node/.style={rectangle,draw, inner sep=0pt}]  

\tikzstyle{gray node}=[fill=gray!30]

    \node [main node](0) at (-4,0) {\cellTwo{$\AAbarBbarEbar$}{$\Psp$-complete}};
    \node [main node](1) at (3,0)  {\cellTwo{$\Bbar$}{$\Psp$-complete}};
    \node [main node](21) at (3,0.8)  {\cellTwo{$\Ebar$}{$\Psp$-complete}};
    \node [main node](31) at (3,2.3)  {\cellTwo{$\AAbarEEbar$}{$\Psp$-complete}};
    \node [main node](31a) at (3,3.2)  {\cellTwo{$\mathrm{D}$}{\cellcolor{gray!30}{$\Psp$-complete}}};
    \node [main node](32) at (-2.5,2.3)  {\cellTwo{$\AAbarBBbar$}{$\Psp$-complete}};
    \node [main node](2) at (-6.6,-3.4) {\cellThree{$\AAbar$}{$\Thsq$}{$\Th$-hard }};
    \node [main node](22) at (0,-3.4) {\cellThree{$\A$, $\Abar$}{$\Thsq$}{$\Th$-hard }};
    \node [main node](92) at (6.5,-3.4) {\cellThree{$\Abar\B$, $\A\E$}{$\Thsq$}{$\Th$-hard}};
    
    \node [main node](72) at (-3.3,-1.0)  {\cellTwo{$\AAbarB$}{$\PTIME^{\NP}$-complete}};
    \node [main node](73) at (3.5,-1.0)  {\cellTwo{$\AAbarE$}{$\PTIME^{\NP}$-complete}};
    \node [main node](74) at (-3.3,-2)  {\cellTwo{$\A\B$}{$\PTIME^{\NP}$-complete}};
    \node [main node](75) at (3.5,-2)  {\cellTwo{$\Abar\E$}{$\PTIME^{\NP}$-complete}};
    
    %\node [main node](53) at (-4,-6) {\cellTwo{$\B$}{$\co\NP$-complete}};
    %\node [main node](3) at (-4,-5) {\cellTwo{$\E$}{$\co\NP$-complete}};
    %\node [main node](4) at (3.5,-5.5) {\cellTwo{$\HSprop$}{$\co\NP$-complete }};
    
    \node [main node](5) at (-4,4) {\cellThree{$\AAbarBBbarEbar$}{$\EXPSPACE$ }{$\Psp$-hard }};
    %\node [main node](6) at (-3.5,6) {\cellThree{succinct $\AAbarBBbarEbar$}{$\EXPSPACE$ }{$\NEXPTIME$-hard }};
    
    \node [main node](9) at (3,5) {\cellThree{$\BE$}{\textbf{nonELEMENTARY}}{$\EXPSPACE$-hard }};
    \node [main node](10) at (3,7) {\cellThree{full HS}{\textbf{nonELEMENTARY} }{$\EXPSPACE$-hard}};
   
    \path
    (1) edge [swap] node {hardness} (0) 
    (0) edge  [out=150,in=190] node {hardness} (5.south west)
    %(4.west) edge [swap,near end] node {hardness} (3.east)
    %(4.west) edge [near end] node {hardness} (53.east)
    (2.north east) edge [swap,out=370,in=170] node {up.-bound} (22.north west)
    (22.south west) edge [swap,out=190,in=-10] node {hardness} (2.south east)
    (22.east) edge node {hardness} (92.west)
    (9) edge [swap] node {hardness} (10)
    (21.north) edge node {hardness} (31.south)
    (1.west) edge [out=120,in=-45, near end] node {hardness} (32.south)
    (74.west) edge [out=130, in=230, near end] node {hardness} (72.west)
    (72.east) edge [out=310, in=50] node {upper-bound} (74.east)
    (75.west) edge [out=130, in=230, near end] node {hardness} (73.west)
    (73.east) edge [out=310, in=50] node {upper-bound} (75.east)
    ;
    
    \draw [dashed,-,red] (-6.5,4) -- (6,4);
    \draw [dashed,-,red] (-6.5,-2.5) -- (6,-2.5);
   % \draw [dashed,-,red] (-6.5,-4.5) -- (6,-4.5);
    \draw [dashed,-,red] (-6.5,-0.5) -- (6,-0.5);
%    
%  
%
\end{tikzpicture}
}

==> phirows.tex <==
\begin{tikzpicture}[scale=0.8]

\draw[step=1cm,gray, thin] (-3,-3) grid (3,3);

\draw (-3,-3) -- (3,3);
\fill[color=white] (-3,-3) node (v1) {} -- (3.1,3.1) -- (3.1,-3);

\draw [-latex](-3,-3) -- (4,-3);
\draw [-latex](-3,-3) -- (-3,4);

\draw[thick,- triangle 90, decorate, decoration=zigzag] (2,2) -- (-3,2);
\draw[thick,- triangle 90, decorate, decoration=zigzag] (1,1) -- (-3,1);

\node[draw,circle,fill=lightgray] (v3) at (-1,2) {};
\node[draw,circle,fill=lightgray] (v2) at (-1,1) {};
\node[draw,circle,fill=lightgray] (v4) at (0,2) {};

%\draw [-stealth] plot[smooth, tension=.7] coordinates {(v2.north east) (-0.5,1.5) (v3.south east)};
%\draw [-stealth] plot[smooth, tension=.7] coordinates {(v4.north west) (-0.5,2.5) (v3.north east)};

\node (v6) at (-1.5,4) {$(x,y)$};
\node (v5) at (0.5,4) {$(x\!+\!1,y)$};
\node (v7) at (1.8,-0.3) {$(x,y\!-\! 1)$};

\draw [dashed](-1,-1) -- (-1,-3);
\draw [dashed](0,0) -- (0,-3);

\node at (-1,-3.5) {$x$};
\node at (0,-3.5) {$x\!+\!1$};
\node at (-3.5,2) {$y$};
\node at (-3.5,1) {$y\!-\! 1$};

\node at (2,0.9) {$row_{y - 1}$};
\node at (2.8,1.9) {$row_y$};

\draw [gray] (v5) edge (v4);
\draw [gray] (v6) edge (v3);
\draw [gray] (v7.west) edge (v2);

\draw [red,ultra thick,<-] (v3) edge (v2);
\draw [red,ultra thick,<-] (v3) edge (v4);
\end{tikzpicture}
